Planning of integrated mobility-on-demand and urban transit networks

We envision a multimodal transportation system where Mobility-on-Demand (MoD) service is used to serve the first mile and last mile of transit trips. For this purpose, the current research formulates an optimization model for designing an integrated MoD and urban transit system. The proposed model is a mixed-integer non-linear programming model that captures the strategic behavior of passengers in a multimodal network through a passenger assignment model. It determines which transit routes to operate, the frequency of the operating routes, the fleet size of vehicles required in each transportation analysis zone to serve the demand, and the passenger flow on both road and transit networks. A Benders decomposition approach with several enhancements is proposed to solve the given optimization program. Computational experiments are presented for the Sioux Falls multimodal network. The results show a significant improvement in the congestion in the city center with the introduction and optimization of an integrated transportation system. The proposed design allocates more vehicles to the outskirt zones in the network (to serve the first mile and last mile of transit trips) and more frequency to the transit routes in the city center. The integrated system significantly improves the share of transit passengers and their level of service in comparison to the base optimized transit system. The sensitivity analysis of the bus and vehicle fleet shows that increasing the number of buses has more impact on improving the level of service of passengers compared to increasing the number of MoD vehicles. Finally, we provide managerial insights for deploying such multimodal service.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.15]
			\begin{filecontents*}{Data/nodes.csv}
Node,X,Y
1,5,51
2,32,51
3,5,44
4,13,44
5,22,44
6,32,44
7,42,38
8,32,38
9,22,38
10,22,32
11,13,32
12,5,32
13,5,5
14,13,19
15,22,19
16,32,32
17,32,26
18,42,32
19,32,19
20,32,5
21,22,5
22,22,13
23,13,13
24,13,5
\end{filecontents*}
\csvreader[head to column names]{Data/nodes.csv}{}
			{
				\node[draw,circle, inner sep = 1pt](N\Node) at (\X,\Y){\Node}; 
			}
			\begin{filecontents*}{Data/links.csv}
fromNode,toNode
1,2
1,3
2,1
2,6
3,1
3,4
3,12
4,3
4,5
4,11
5,4
5,6
5,9
6,2
6,5
6,8
7,8
7,18
8,6
8,7
8,9
8,16
9,5
9,8
9,10
10,9
10,11
10,15
10,16
10,17
11,4
11,10
11,12
11,14
12,3
12,11
12,13
13,12
13,24
14,11
14,15
14,23
15,10
15,14
15,19
15,22
16,8
16,10
16,17
16,18
17,10
17,16
17,19
18,7
18,16
18,20
19,15
19,17
19,20
20,18
20,19
20,21
20,22
21,20
21,22
21,24
22,15
22,20
22,21
22,23
23,14
23,22
23,24
24,13
24,21
24,23
\end{filecontents*}
\csvreader[head to column names]{Data/links.csv}{}
			{
				\draw(N\fromNode) -- (N\toNode);
			}
			\end{tikzpicture}
\begin{tikzpicture}[scale = 55]
			\begin{filecontents*}{Data/transitnodes.csv}
Node,X,Y
767253,-0.7254159400000049,0.5449693799999977
767254,-0.7291228299999943,0.546066770000003
767255,-0.7325155799999976,0.5460706499999972
767256,-0.7369513999999953,0.5460425799999982
767257,-0.7417397699999952,0.5440666900000011
767258,-0.7477124400000008,0.5440346199999979
767259,-0.751284560000002,0.539212710000001
767260,-0.7512911500000001,0.5368061499999968
767261,-0.7512927500000046,0.5331747700000022
767262,-0.759971440000001,0.529448109999997
767263,-0.7612662599999993,0.5265818299999978
767264,-0.7612579599999947,0.5223682600000004
767265,-0.7612325099999993,0.5185902899999988
767266,-0.7612234399999949,0.5170171500000009
767267,-0.7611628500000052,0.514120069999997
767268,-0.7580959799999931,0.5099412100000009
767269,-0.7658296000000036,0.5076860599999975
767270,-0.7714972100000068,0.5047856199999998
767271,-0.7740064000000046,0.5050199599999985
767272,-0.775618080000001,0.5065746699999991
767273,-0.7660571800000042,0.5075129700000005
767274,-0.7579695900000019,0.5104583000000034
767275,-0.7600888300000008,0.5135480499999971
767276,-0.7610087700000037,0.5165588600000035
767277,-0.7610194500000063,0.5183831800000007
767278,-0.7610427299999998,0.5219987899999978
767279,-0.7610842200000008,0.5262764699999991
767280,-0.7601895100000036,0.5293599399999991
767281,-0.754788419999997,0.5311035799999999
767282,-0.7511633099999955,0.5348317300000005
767283,-0.751126400000004,0.5366113799999965
767284,-0.7511609499999992,0.5402359599999969
767285,-0.7508122499999956,0.5438723099999976
767286,-0.7472279600000036,0.5438753099999971
767287,-0.7400594700000056,0.5443805800000021
767288,-0.7371600799999953,0.5445996999999991
767289,-0.732862940000004,0.5446043700000018
767290,-0.7299943799999937,0.5446251600000025
767291,-0.7283772400000004,0.5457495100000003
767292,-0.7283436000000023,0.5415468899999993
767293,-0.7326286800000048,0.5414903100000004
767294,-0.7354567299999957,0.5414918700000015
767295,-0.7356457399999954,0.5377940699999968
767296,-0.7413243499999993,0.5362973399999973
767297,-0.7413173000000057,0.533711310000001
767298,-0.7413226299999991,0.5296591700000022
767299,-0.7448504000000042,0.5294834399999999
767300,-0.7473511099999968,0.5294890600000031
767301,-0.7505837399999962,0.5294982200000007
767302,-0.7512519299999951,0.5256187700000012
767303,-0.7511944099999965,0.5222965199999976
767304,-0.7511722200000008,0.5186463599999982
767305,-0.7511977000000059,0.5134276
767306,-0.7511738200000053,0.5106582900000021
767307,-0.7551258099999956,0.5105950800000016
767308,-0.7559722099999959,0.508571019999998
767309,-0.7684420199999948,0.5002584799999994
767310,-0.7629885000000058,0.5002616100000026
767311,-0.7531116499999939,0.5002433599999989
767312,-0.7497985400000005,0.505279569999999
767313,-0.7509348399999993,0.5093307699999983
767314,-0.7509540500000043,0.5113894799999983
767315,-0.7509779600000002,0.5152274800000001
767316,-0.7510512700000049,0.5184085200000013
767317,-0.7510741199999984,0.5219887900000018
767318,-0.745846709999995,0.5220803200000006
767319,-0.7426193000000012,0.5220858100000001
767320,-0.7411567300000002,0.5252372799999989
767321,-0.74117794,0.5272037800000007
767322,-0.7411874099999949,0.529313160000001
767323,-0.7411785700000024,0.5327990500000013
767324,-0.7411637299999967,0.5365307699999988
767325,-0.7376139499999965,0.536635050000001
767326,-0.7355069000000043,0.5388606400000029
767327,-0.7355160299999994,0.541370630000003
767328,-0.7328310000000045,0.5414060199999966
767330,-0.7314121,0.5450963600000023
767331,-0.731398580000004,0.5416699000000023
767332,-0.731406149999998,0.5370206999999994
767333,-0.7314041099999997,0.5341742100000033
767334,-0.7314051500000005,0.5296543799999966
767335,-0.7313965200000041,0.5261307700000017
767336,-0.7314002199999976,0.521808870000001
767337,-0.7313883900000064,0.5186985300000018
767338,-0.7313723700000025,0.5151075200000008
767339,-0.73440583,0.5149596099999982
767340,-0.7408509499999951,0.5149465499999977
767341,-0.7459063200000031,0.5149388500000001
767342,-0.7508113199999968,0.5149375299999974
767343,-0.7541666000000049,0.5149290900000025
767344,-0.7608428099999998,0.5149080999999995
767345,-0.764569949999995,0.5149562799999998
767346,-0.7711628499999961,0.5126782099999971
767347,-0.7711531100000002,0.5083628599999983
767348,-0.7709433100000069,0.5092481100000015
767349,-0.770943619999997,0.5123342199999996
767350,-0.7684876800000069,0.5147294699999989
767351,-0.76514478,0.5147177600000035
767352,-0.761327719999997,0.5147184300000021
767353,-0.7562922799999967,0.5147398599999988
767354,-0.7515779299999963,0.5147866599999986
767355,-0.7464525299999991,0.5147634799999992
767356,-0.7417497200000014,0.5147750300000027
767357,-0.7363751200000053,0.514777610000003
767358,-0.7311260000000033,0.5155467399999978
767359,-0.7311358200000058,0.5182593600000018
767360,-0.7311623800000007,0.52288231
767361,-0.7311668400000002,0.5246749100000017
767362,-0.7311529199999995,0.5287744999999973
767363,-0.7311555900000002,0.5326740400000034
767364,-0.7311590700000039,0.5355147100000011
767365,-0.731151650000001,0.5388646199999982
767366,-0.7311534499999937,0.5423522199999979
767367,-0.71608947,0.5465702600000029
767368,-0.7098366200000044,0.5465817299999998
767369,-0.7069040399999977,0.5465882800000017
767370,-0.7030575299999953,0.5466034900000025
767371,-0.6993882600000063,0.5465944899999968
767372,-0.6966253599999988,0.5465939099999986
767373,-0.6925349899999986,0.5466106599999989
767374,-0.687807890000002,0.5466407700000033
767375,-0.6832370700000041,0.546631210000001
767376,-0.6796523000000008,0.5460275399999972
767377,-0.6757216700000015,0.5439822000000021
767378,-0.6799254400000052,0.5439919200000034
767379,-0.6816102500000056,0.5439976400000006
767380,-0.685200370000004,0.5439938600000005
767381,-0.6873150600000031,0.5439943000000014
767382,-0.690957240000003,0.5439884000000035
767383,-0.6918949599999991,0.5468575800000011
767384,-0.6961043499999988,0.5467854299999999
767385,-0.7031963799999943,0.5467639100000028
767386,-0.7060924499999999,0.5467647299999996
767387,-0.7109836799999982,0.5467664999999968
767389,-0.7160661900000065,0.5486854399999999
767390,-0.7239265900000049,0.5425825200000034
767391,-0.7238449500000002,0.5405491200000014
767392,-0.7224632000000071,0.5366324100000028
767393,-0.7169816400000002,0.5366222399999998
767394,-0.7159698399999996,0.5347811099999973
767395,-0.7145095300000008,0.5347773599999996
767396,-0.7117869899999931,0.5347729300000026
767397,-0.7114071299999978,0.5324151499999985
767402,-0.7113997999999953,0.5214010899999977
767403,-0.7113599599999958,0.5187712899999966
767404,-0.7123979299999945,0.5161647400000007
767405,-0.7166417800000033,0.5149148699999984
767406,-0.7210681300000061,0.5149320399999979
767407,-0.7246821899999958,0.5149336099999999
767408,-0.7261809900000031,0.5175206899999978
767409,-0.7262269900000007,0.5220147499999968
767410,-0.7262436500000007,0.5252804499999968
767411,-0.7262444299999942,0.5273053800000014
767412,-0.7262126199999983,0.5292770699999991
767413,-0.7262370800000042,0.5311725199999984
767414,-0.7262389499999955,0.5345193100000003
767415,-0.7262331700000004,0.5364850599999968
767416,-0.7266969599999982,0.5413434100000032
767417,-0.7236935300000056,0.5423010299999973
767418,-0.7302634100000063,0.5487262099999981
767419,-0.7326442100000037,0.5486472899999981
767420,-0.7369636800000023,0.548633780000003
767421,-0.7408766700000058,0.5486291100000003
767422,-0.7452824599999985,0.5486247300000002
767423,-0.7467253199999959,0.5498036400000004
767424,-0.7468298000000004,0.5557627000000025
767425,-0.7481618200000071,0.558506450000003
767426,-0.7515327200000002,0.5594836900000004
767427,-0.7543602700000065,0.5617342700000023
767428,-0.7515408099999945,0.5636096899999998
767429,-0.7464607499999971,0.5613782100000009
767430,-0.7444332200000048,0.5613837499999974
767431,-0.7409257399999944,0.5629636999999974
767432,-0.7386982099999955,0.5618154699999991
767433,-0.7345103499999937,0.5602609399999992
767434,-0.7318322099999932,0.5602707999999978
767435,-0.7314719400000058,0.5566830899999999
767436,-0.7314621999999957,0.5526302800000025
767437,-0.728552250000007,0.5485453800000002
767438,-0.7267439299999978,0.548428880000003
767439,-0.7229363000000006,0.5485433799999981
767440,-0.7198731900000013,0.5514345699999978
767441,-0.7198861800000032,0.5536443599999998
767442,-0.7198755499999976,0.555950529999997
767443,-0.7191447699999998,0.5611419399999988
767444,-0.7120061899999968,0.562015780000003
767445,-0.7081235600000042,0.5620087499999968
767446,-0.7029094100000037,0.5620040499999988
767447,-0.6968823100000066,0.5623372599999996
767448,-0.6914996999999943,0.5628645899999967
767449,-0.6914942399999973,0.5599933800000017
767450,-0.6915090600000013,0.55640176
767451,-0.691511399999996,0.5541696499999986
767452,-0.6881291499999946,0.5511389300000005
767453,-0.6817047400000007,0.5517813100000026
767454,-0.6792461800000069,0.5548929099999995
767455,-0.6738578599999983,0.5548916999999989
767456,-0.6691996400000022,0.551166000000002
767457,-0.6624189000000058,0.5511652200000015
767458,-0.6610052900000056,0.5456540500000031
767459,-0.6597453899999977,0.5416885799999989
767460,-0.6530224800000042,0.5397067600000014
767461,-0.653014479999996,0.5380567500000026
767462,-0.6548455799999999,0.5374320199999971
767463,-0.6713933399999945,0.5442871899999986
767464,-0.6714148100000017,0.5485748799999968
767465,-0.6742329799999993,0.5512759000000003
767466,-0.6813393099999985,0.5512745400000014
767467,-0.6879352600000033,0.5512744799999965
767468,-0.6919506499999954,0.551298580000001
767469,-0.6955184100000054,0.5512535499999984
767470,-0.6986679599999945,0.5512600400000025
767471,-0.7013689199999931,0.5520742900000002
767472,-0.7018953299999993,0.5540095599999972
767473,-0.7073342000000054,0.5547578099999981
767474,-0.7110866700000003,0.5548588500000022
767475,-0.7152472599999982,0.5550021800000025
767476,-0.7157216100000028,0.551457280000001
767477,-0.7202283799999947,0.5512876900000023
767478,-0.7225338599999986,0.5512911399999965
767479,-0.7269160499999998,0.5499719600000006
767480,-0.7312103699999994,0.5523319799999982
767481,-0.7312308000000058,0.5575567300000017
767482,-0.7312305500000065,0.5601615200000012
767483,-0.7312169000000068,0.5638025100000021
767484,-0.7262353200000007,0.5655052800000036
767485,-0.7213126999999986,0.5755326399999987
767486,-0.721307980000006,0.5784081400000005
767487,-0.7212957400000022,0.5803174799999979
767488,-0.721293739999993,0.5846044099999972
767489,-0.7212123900000051,0.5889261800000014
767490,-0.7212092000000041,0.5907733800000017
767491,-0.7212016499999976,0.592567080000002
767492,-0.721203200000005,0.5943546999999967
767493,-0.7234797200000003,0.6002714400000002
767494,-0.7188953499999968,0.6007710000000017
767495,-0.7115006199999954,0.601148270000003
767496,-0.7114598099999938,0.5949415999999985
767497,-0.7115066899999931,0.5869606600000026
767498,-0.7114780499999966,0.5821894400000005
767499,-0.7113379299999991,0.5806873800000005
767500,-0.7108872299999973,0.5770263400000033
767501,-0.711573450000003,0.5614998699999987
767502,-0.711488849999995,0.5550308400000006
767503,-0.711511349999995,0.5513635800000003
767504,-0.7114928400000053,0.5487937500000015
767506,-0.7138739199999975,0.5467536499999994
767507,-0.7214332700000057,0.5413928500000011
767508,-0.7182393700000063,0.5413838099999992
767509,-0.7127858399999951,0.541261740000003
767510,-0.706668300000004,0.5381505799999999
767511,-0.6984501000000023,0.5365904599999993
767512,-0.6924430600000022,0.5366217700000036
767513,-0.6906257699999969,0.5366242099999994
767514,-0.6851659400000045,0.5368400699999967
767515,-0.6820659699999965,0.5367778600000008
767516,-0.6795415499999962,0.5366182699999982
767517,-0.6769368599999979,0.5366043900000008
767518,-0.671888839999994,0.536572409999998
767519,-0.6715054400000042,0.5333087699999979
767520,-0.6715298299999972,0.5296196700000024
767521,-0.6755716800000044,0.5294169499999981
767522,-0.6808735999999982,0.5294061199999973
767523,-0.6873691899999983,0.5293925799999997
767524,-0.6911620000000056,0.5293866299999976
767525,-0.6913192699999939,0.532685309999998
767526,-0.6913413300000002,0.5353566100000009
767527,-0.6921506399999942,0.5367182099999965
767528,-0.6959663100000029,0.5367117799999974
767529,-0.6986684400000058,0.5367080600000023
767530,-0.7054725299999944,0.5376710199999977
767531,-0.7123556300000047,0.5414491900000016
767532,-0.7176993000000067,0.5415062699999993
767533,-0.7206478300000043,0.5415057499999989
767534,-0.7218845400000049,0.5424909500000012
767535,-0.7221713099999931,0.5444003699999982
767536,-0.7509796399999971,0.5440212000000031
767537,-0.7556884300000064,0.5440066299999984
767538,-0.7593366800000041,0.5439831999999996
767539,-0.7618829500000004,0.5459709399999966
767540,-0.7637189999999947,0.5460009999999968
767541,-0.7669352700000047,0.5440684100000013
767542,-0.7746568700000012,0.5440783900000028
767543,-0.782906109999999,0.5440330400000022
767544,-0.7881524000000013,0.5440214799999978
767545,-0.7921720500000049,0.547570180000001
767546,-0.7963884100000058,0.54754243
767547,-0.7966892400000063,0.5488576500000022
767548,-0.7964737100000008,0.5503415200000035
767549,-0.7963672199999934,0.552394630000002
767550,-0.7991178500000018,0.55280329
767551,-0.7995599300000009,0.5501516400000028
767552,-0.8008325200000002,0.5476855499999971
767553,-0.8009153900000001,0.5445920200000032
767554,-0.8008566099999967,0.5431952100000004
767555,-0.799156300000007,0.5385242300000002
767556,-0.7993278600000053,0.5374322500000019
767557,-0.7914873,0.5371950199999986
767558,-0.7910635500000041,0.5353087200000033
767559,-0.788726760000003,0.5292505500000004
767560,-0.7847695800000025,0.5283595699999992
767561,-0.775926290000001,0.5245360799999972
767562,-0.7748338399999994,0.5206127100000018
767563,-0.7744744400000059,0.5180144500000026
767564,-0.7745535499999932,0.5160298500000025
767565,-0.7860248899999931,0.5149093100000002
767566,-0.7907337000000041,0.5149348200000006
767567,-0.7908309400000064,0.5177642299999974
767568,-0.7908194799999961,0.5203033900000023
767569,-0.7907902200000052,0.5279556899999989
767570,-0.7908156099999957,0.53091534
767571,-0.7908268300000003,0.5371398200000002
767572,-0.7907478900000058,0.5433222500000028
767573,-0.7865934999999951,0.5437662300000028
767574,-0.7834360500000059,0.5437590499999985
767575,-0.7738840300000049,0.5438119499999985
767576,-0.765742380000006,0.5442215799999985
767577,-0.7598911799999968,0.5438291500000005
767578,-0.756361499999997,0.5438390999999996
767579,-0.7821924299999949,0.5003948800000018
767580,-0.7903802600000063,0.5003621700000025
767581,-0.790794230000003,0.5030248500000027
767582,-0.7908198399999975,0.506329860000001
767583,-0.7923041699999942,0.5080323899999968
767584,-0.7956503399999946,0.5080315800000008
767585,-0.8000456500000013,0.508029190000002
767586,-0.8049004199999956,0.50940868
767587,-0.8106626900000009,0.508418589999998
767588,-0.8107563199999959,0.5119418399999986
767589,-0.8107370900000035,0.5145318300000028
767590,-0.8055425600000063,0.5147380900000016
767591,-0.8013091699999961,0.5147358099999977
767592,-0.7974092500000012,0.5147340199999988
767593,-0.7954725999999965,0.5147342200000011
767594,-0.7910131699999994,0.513306980000003
767595,-0.7909956400000056,0.5103688900000023
767596,-0.7891627500000027,0.5104173300000028
767597,-0.787550809999999,0.5111431899999985
767598,-0.7858963000000045,0.5119536600000032
767599,-0.7862134800000007,0.5143940499999999
767600,-0.7847349000000037,0.5147320900000025
767601,-0.7744014499999992,0.5156614500000032
767602,-0.7742753600000043,0.5178595499999972
767603,-0.7726494300000013,0.5205473099999978
767604,-0.771201480000002,0.5178643899999997
767605,-0.7511462899999941,0.5453905099999972
767606,-0.7511609200000038,0.5501757199999986
767607,-0.7511637599999972,0.5520622900000021
767608,-0.751156519999995,0.5550493300000028
767609,-0.7534294000000017,0.5584812199999973
767610,-0.756832799999998,0.5584664900000007
767611,-0.7605826700000051,0.5584579900000008
767612,-0.7611305300000026,0.5606442699999974
767613,-0.7676734000000067,0.5679769099999987
767614,-0.768440990000002,0.5729400700000014
767615,-0.78011257,0.5730398500000007
767616,-0.7809305800000033,0.5761950200000001
767617,-0.7809787300000011,0.5860168700000017
767619,-0.7811563300000017,0.5872801599999988
767620,-0.7811122800000021,0.5825230299999973
767621,-0.7811047000000002,0.5784659300000001
767622,-0.7810603500000042,0.5751180199999979
767623,-0.7796897700000045,0.5708758500000002
767624,-0.7613233000000008,0.5603694799999985
767625,-0.7590420899999941,0.5583483699999974
767626,-0.7551377300000013,0.5583776599999979
767627,-0.7514857299999989,0.5583944600000024
767628,-0.7513125899999977,0.5520786299999969
767629,-0.7513049500000051,0.5494229800000028
767630,-0.751276500000003,0.5451181899999966
767634,-0.7548684300000019,0.5307320200000021
767636,-0.7743006099999974,0.5004129599999985
767637,-0.7789791299999962,0.5004100399999984
771289,-0.7264830000000018,0.5473659999999967
771290,-0.7115649999999931,0.5695100000000011
771291,-0.751302999999993,0.5435269999999974
771292,-0.761131000000006,0.5628499999999974
771293,-0.7809709999999939,0.5828589999999991
771294,-0.7876059999999967,0.6029729999999986
771295,-0.7810560000000066,0.6004549999999966
785280,-0.7671650000000056,0.5666778699999995
\end{filecontents*}
\csvreader[head to column names]{Data/transitnodes.csv}{}
			{
				\node[draw,circle, inner sep = 1pt](\Node) at (\X,\Y){}; 
			}
			\begin{filecontents*}{Data/transitlinks.csv}
fromNode,toNode
767253,767390
767390,767253
767390,767507
767507,767390
767507,767508
767508,767507
767508,767509
767509,767508
767509,767510
767510,767509
767510,767511
767511,767510
767511,767512
767512,767511
767512,767513
767513,767512
767513,767514
767514,767513
767514,767515
767515,767514
767515,767516
767516,767515
767516,767517
767517,767516
767517,767518
767518,767517
767518,767519
767519,767518
767519,767520
767520,767519
767520,767521
767521,767520
767521,767522
767522,767521
767522,767523
767523,767522
767523,767524
767524,767523
767524,767525
767525,767524
767525,767526
767526,767525
767526,767527
767527,767526
767527,767528
767528,767527
767528,767529
767529,767528
767529,767530
767530,767529
767530,767531
767531,767530
767531,767532
767532,767531
767532,767533
767533,767532
767533,767534
767534,767533
767534,767535
767535,767534
767535,767253
767253,767535
767253,767254
767254,767253
767254,767255
767255,767254
767255,767256
767256,767255
767256,767257
767257,767256
767257,767258
767258,767257
767258,767536
767536,767258
767536,767605
767605,767536
767605,767606
767606,767605
767606,767607
767607,767606
767607,767608
767608,767607
767608,767609
767609,767608
767609,767610
767610,767609
767610,767611
767611,767610
767611,767612
767612,767611
767612,771292
771292,767612
771292,767613
767613,771292
767613,767614
767614,767613
767614,767615
767615,767614
767615,767616
767616,767615
767616,771293
771293,767616
771293,767617
767617,771293
767617,771294
771294,767617
771294,771295
771295,771294
771295,767619
767619,771295
767619,767620
767620,767619
767620,767621
767621,767620
767621,767622
767622,767621
767622,767623
767623,767622
767623,785280
785280,767623
785280,767624
767624,785280
767624,767625
767625,767624
767625,767626
767626,767625
767626,767627
767627,767626
767627,767628
767628,767627
767628,767629
767629,767628
767629,767630
767630,767629
767630,767285
767285,767630
767285,767286
767286,767285
767286,767287
767287,767286
767287,767288
767288,767287
767288,767289
767289,767288
767289,767290
767290,767289
767290,767253
767253,767290
767253,767367
767367,767253
767367,767368
767368,767367
767368,767369
767369,767368
767369,767370
767370,767369
767370,767371
767371,767370
767371,767372
767372,767371
767372,767373
767373,767372
767373,767374
767374,767373
767374,767375
767375,767374
767375,767376
767376,767375
767376,767377
767377,767376
767377,767378
767378,767377
767378,767379
767379,767378
767379,767380
767380,767379
767380,767381
767381,767380
767381,767382
767382,767381
767382,767383
767383,767382
767383,767384
767384,767383
767384,767385
767385,767384
767385,767386
767386,767385
767386,767387
767387,767386
767387,767506
767506,767387
767506,767253
767253,767506
767270,767636
767636,767270
767636,767637
767637,767636
767637,767579
767579,767637
767579,767580
767580,767579
767580,767581
767581,767580
767581,767582
767582,767581
767582,767583
767583,767582
767583,767584
767584,767583
767584,767585
767585,767584
767585,767586
767586,767585
767586,767587
767587,767586
767587,767588
767588,767587
767588,767589
767589,767588
767589,767590
767590,767589
767590,767591
767591,767590
767591,767592
767592,767591
767592,767593
767593,767592
767593,767594
767594,767593
767594,767595
767595,767594
767595,767596
767596,767595
767596,767597
767597,767596
767597,767598
767598,767597
767598,767599
767599,767598
767599,767600
767600,767599
767600,767601
767601,767600
767601,767602
767602,767601
767602,767603
767603,767602
767603,767604
767604,767603
767604,767346
767346,767604
767346,767347
767347,767346
767347,767270
767270,767347
767253,771289
771289,767253
771289,767438
767438,771289
767438,767439
767439,767438
767439,767440
767440,767439
767440,767441
767441,767440
767441,767442
767442,767441
767442,767443
767443,767442
767443,767444
767444,767443
767444,767445
767445,767444
767445,767446
767446,767445
767446,767447
767447,767446
767447,767448
767448,767447
767448,767449
767449,767448
767449,767450
767450,767449
767450,767451
767451,767450
767451,767452
767452,767451
767452,767453
767453,767452
767453,767454
767454,767453
767454,767455
767455,767454
767455,767456
767456,767455
767456,767457
767457,767456
767457,767458
767458,767457
767458,767459
767459,767458
767459,767460
767460,767459
767460,767461
767461,767460
767461,767462
767462,767461
767462,767463
767463,767462
767463,767464
767464,767463
767464,767465
767465,767464
767465,767466
767466,767465
767466,767467
767467,767466
767467,767468
767468,767467
767468,767469
767469,767468
767469,767470
767470,767469
767470,767471
767471,767470
767471,767472
767472,767471
767472,767473
767473,767472
767473,767474
767474,767473
767474,767475
767475,767474
767475,767476
767476,767475
767476,767477
767477,767476
767477,767478
767478,767477
767478,767479
767479,767478
767479,767253
767253,767479
767253,767254
767254,767253
767254,767255
767255,767254
767255,767256
767256,767255
767256,767257
767257,767256
767257,767258
767258,767257
767258,771291
771291,767258
771291,767259
767259,771291
767259,767260
767260,767259
767260,767261
767261,767260
767261,767634
767634,767261
767634,767262
767262,767634
767262,767263
767263,767262
767263,767264
767264,767263
767264,767265
767265,767264
767265,767266
767266,767265
767266,767267
767267,767266
767267,767268
767268,767267
767268,767269
767269,767268
767269,767270
767270,767269
767270,767271
767271,767270
767271,767272
767272,767271
767272,767273
767273,767272
767273,767274
767274,767273
767274,767275
767275,767274
767275,767276
767276,767275
767276,767277
767277,767276
767277,767278
767278,767277
767278,767279
767279,767278
767279,767280
767280,767279
767280,767281
767281,767280
767281,767282
767282,767281
767282,767283
767283,767282
767283,767284
767284,767283
767284,767285
767285,767284
767285,767286
767286,767285
767286,767287
767287,767286
767287,767288
767288,767287
767288,767290
767290,767288
767290,767253
767253,767290
767253,767254
767254,767253
767254,767480
767480,767254
767480,767481
767481,767480
767481,767482
767482,767481
767482,767483
767483,767482
767483,767484
767484,767483
767484,767485
767485,767484
767485,767486
767486,767485
767486,767487
767487,767486
767487,767488
767488,767487
767488,767489
767489,767488
767489,767490
767490,767489
767490,767491
767491,767490
767491,767492
767492,767491
767492,767493
767493,767492
767493,767494
767494,767493
767494,767495
767495,767494
767495,767496
767496,767495
767496,767497
767497,767496
767497,767498
767498,767497
767498,767499
767499,767498
767499,767500
767500,767499
767500,771290
771290,767500
771290,767501
767501,771290
767501,767502
767502,767501
767502,767503
767503,767502
767503,767504
767504,767503
767504,767389
767389,767504
767389,767253
767253,767389
767253,767254
767254,767253
767254,767418
767418,767254
767418,767419
767419,767418
767419,767420
767420,767419
767420,767421
767421,767420
767421,767422
767422,767421
767422,767423
767423,767422
767423,767424
767424,767423
767424,767425
767425,767424
767425,767426
767426,767425
767426,767427
767427,767426
767427,767428
767428,767427
767428,767429
767429,767428
767429,767430
767430,767429
767430,767431
767431,767430
767431,767432
767432,767431
767432,767433
767433,767432
767433,767434
767434,767433
767434,767435
767435,767434
767435,767436
767436,767435
767436,767437
767437,767436
767437,767253
767253,767437
767253,767254
767254,767253
767254,767255
767255,767254
767255,767256
767256,767255
767256,767257
767257,767256
767257,767258
767258,767257
767258,767536
767536,767258
767536,767537
767537,767536
767537,767538
767538,767537
767538,767539
767539,767538
767539,767540
767540,767539
767540,767541
767541,767540
767541,767542
767542,767541
767542,767543
767543,767542
767543,767544
767544,767543
767544,767545
767545,767544
767545,767546
767546,767545
767546,767547
767547,767546
767547,767548
767548,767547
767548,767549
767549,767548
767549,767550
767550,767549
767550,767551
767551,767550
767551,767552
767552,767551
767552,767553
767553,767552
767553,767554
767554,767553
767554,767555
767555,767554
767555,767556
767556,767555
767556,767557
767557,767556
767557,767558
767558,767557
767558,767559
767559,767558
767559,767560
767560,767559
767560,767561
767561,767560
767561,767562
767562,767561
767562,767563
767563,767562
767563,767564
767564,767563
767564,767565
767565,767564
767565,767566
767566,767565
767566,767567
767567,767566
767567,767568
767568,767567
767569,767570
767570,767569
767570,767571
767571,767570
767571,767572
767572,767571
767572,767573
767573,767572
767573,767574
767574,767573
767574,767575
767575,767574
767575,767576
767576,767575
767577,767578
767578,767577
767578,767285
767285,767578
767285,767286
767286,767285
767286,767287
767287,767286
767287,767288
767288,767287
767288,767289
767289,767288
767289,767290
767290,767289
767290,767253
767253,767290
767253,767390
767390,767253
767390,767391
767391,767390
767391,767392
767392,767391
767392,767393
767393,767392
767393,767394
767394,767393
767394,767395
767395,767394
767395,767396
767396,767395
767396,767397
767397,767396
767402,767403
767403,767402
767403,767404
767404,767403
767404,767405
767405,767404
767405,767406
767406,767405
767406,767407
767407,767406
767407,767408
767408,767407
767408,767409
767409,767408
767409,767410
767410,767409
767410,767411
767411,767410
767411,767412
767412,767411
767412,767413
767413,767412
767413,767414
767414,767413
767414,767415
767415,767414
767415,767416
767416,767415
767416,767417
767417,767416
767417,767253
767253,767417
767253,767330
767330,767253
767330,767331
767331,767330
767331,767332
767332,767331
767332,767333
767333,767332
767333,767334
767334,767333
767334,767335
767335,767334
767335,767336
767336,767335
767336,767337
767337,767336
767337,767338
767338,767337
767338,767339
767339,767338
767339,767340
767340,767339
767340,767341
767341,767340
767341,767342
767342,767341
767342,767343
767343,767342
767343,767344
767344,767343
767344,767345
767345,767344
767345,767346
767346,767345
767346,767347
767347,767346
767347,767270
767270,767347
767270,767271
767271,767270
767271,767272
767272,767271
767272,767348
767348,767272
767348,767349
767349,767348
767349,767350
767350,767349
767350,767351
767351,767350
767351,767352
767352,767351
767352,767353
767353,767352
767353,767354
767354,767353
767354,767355
767355,767354
767355,767356
767356,767355
767356,767357
767357,767356
767357,767358
767358,767357
767358,767359
767359,767358
767359,767360
767360,767359
767360,767361
767361,767360
767361,767362
767362,767361
767362,767363
767363,767362
767363,767364
767364,767363
767364,767365
767365,767364
767365,767366
767366,767365
767366,767290
767290,767366
767290,767253
767253,767290
767253,767291
767291,767253
767291,767292
767292,767291
767292,767293
767293,767292
767293,767294
767294,767293
767294,767295
767295,767294
767295,767296
767296,767295
767296,767297
767297,767296
767297,767298
767298,767297
767298,767299
767299,767298
767299,767300
767300,767299
767300,767301
767301,767300
767301,767302
767302,767301
767302,767303
767303,767302
767303,767304
767304,767303
767304,767305
767305,767304
767305,767306
767306,767305
767306,767307
767307,767306
767307,767308
767308,767307
767308,767269
767269,767308
767269,767270
767270,767269
767270,767309
767309,767270
767309,767310
767310,767309
767310,767311
767311,767310
767311,767312
767312,767311
767312,767313
767313,767312
767313,767314
767314,767313
767314,767315
767315,767314
767315,767316
767316,767315
767316,767317
767317,767316
767317,767318
767318,767317
767318,767319
767319,767318
767319,767320
767320,767319
767320,767321
767321,767320
767321,767322
767322,767321
767322,767323
767323,767322
767323,767324
767324,767323
767324,767325
767325,767324
767325,767326
767326,767325
767326,767327
767327,767326
767327,767328
767328,767327
767328,767366
767366,767328
767366,767290
767290,767366
767290,767253
767253,767290
\end{filecontents*}
\csvreader[head to column names]{Data/transitlinks.csv}{}
			{
				\draw(\fromNode) -- (\toNode);
			}
			\end{tikzpicture}
\begin{tabular}{lc}
 	 		\hline
 	 		\textbf{Link type} & \textbf{Number of links} \\ \hline
 	 		Access ($A^a$)           & 243                      \\ 
 	 		Egress ($A^e$)          & 243                      \\ 
 	 		Road   ($A_R$)           & 76                       \\ 
 	 		Transit ($A_T$)         & 398                      \\ 
 	 		Transit transfer ($A^{tr}_T$)   & 368                      \\ 
 	 		Mode transfer \textbf{($A^m$)}     & 152                       \\ \hline
 	 	\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.5]
		\begin{filecontents*}{Data/roadWait.csv}
nodeId,lat,long,Wait
24,5,13,3505
20,5,32,1470
21,5,22,0
22,13,22,0
23,13,13,0
1,51,5,2762
3,44,5,5614
2,51,32,1663
5,44,22,0
4,44,13,2703
7,38,42,3327
6,44,32,0
9,38,22,0
8,38,32,0
11,32,13,6119
10,32,22,0
13,5,5,5554
12,32,5,3362
15,19,22,1188
14,19,13,1723
17,26,32,0
16,32,32,0
19,19,32,1188
18,32,42,4642
\end{filecontents*}
\DTLloaddb{nodes}{Data/roadWait.csv}
		\DTLforeach*{nodes}{\id=nodeId,\ny=lat,\nx=long,\nw=Wait}{%
			\node[Node={\nw}](\id) at (\nx/5,\ny/5){};
		}
		\begin{filecontents*}{Data/roadFlow.csv}
Id,fromNodeId,toNodeId,fromNodeLat,fromNodeLong,toNodeLat,toNodeLong,Flow
0,5,6,44,22,44,32,0
0,18,20,32,42,5,32,505
0,21,22,5,22,13,22,0
0,2,1,51,32,51,5,280
0,12,3,32,5,44,5,350
0,14,15,19,13,19,22,0
0,9,10,38,22,32,22,0
0,21,20,5,22,5,32,0
0,9,5,38,22,44,22,0
0,15,14,19,22,19,13,0
0,16,8,32,32,38,32,0
0,11,10,32,13,32,22,0
0,17,10,26,32,32,22,0
0,12,11,32,5,32,13,1390
0,24,21,5,13,5,22,300
0,14,23,19,13,13,13,0
0,6,2,44,32,51,32,0
0,1,2,51,5,51,32,330
0,5,9,44,22,38,22,0
0,13,12,5,5,32,5,1050
0,10,11,32,22,32,13,0
0,1,3,51,5,44,5,650
0,4,11,44,13,32,13,0
0,3,12,44,5,32,5,330
0,6,8,44,32,38,32,0
0,22,23,13,22,13,13,0
0,7,8,38,42,38,32,0
0,22,15,13,22,19,22,0
0,19,15,19,32,19,22,400
0,5,4,44,22,44,13,0
0,3,4,44,5,44,13,880
0,11,12,32,13,32,5,1460
0,10,16,32,22,32,32,0
0,17,16,26,32,32,32,0
0,16,18,32,32,32,42,0
0,16,17,32,32,26,32,0
0,12,13,32,5,5,5,1090
0,24,23,5,13,13,13,0
0,23,14,13,13,19,13,0
0,23,22,13,13,13,22,0
0,22,20,13,22,5,32,0
0,20,19,5,32,19,32,0
0,8,16,38,32,32,32,0
0,11,4,32,13,44,13,0
0,8,6,38,32,44,32,0
0,20,21,5,32,5,22,0
0,10,17,32,22,26,32,0
0,16,10,32,32,32,22,0
0,18,16,32,42,32,32,0
0,7,18,38,42,32,42,1120
0,14,11,19,13,32,13,580
0,8,9,38,32,38,22,0
0,22,21,13,22,5,22,0
0,4,5,44,13,44,22,0
0,6,5,44,32,44,22,0
0,20,18,5,32,32,42,495
0,20,22,5,32,13,22,0
0,19,17,19,32,26,32,0
0,10,9,32,22,38,22,0
0,15,10,19,22,32,22,0
0,11,14,32,13,19,13,600
0,15,19,19,22,19,32,400
0,3,1,44,5,51,5,700
0,23,24,13,13,5,13,0
0,18,7,32,42,38,42,1057.777778
0,13,24,5,5,5,13,930
0,21,24,5,22,5,13,0
0,2,6,51,32,44,32,0
0,24,13,5,13,5,5,880
0,9,8,38,22,38,32,0
0,19,20,19,32,5,32,0
0,4,3,44,13,44,5,910
0,15,22,19,22,13,22,0
0,8,7,38,32,38,42,0
0,17,19,26,32,19,32,0
0,10,15,32,22,19,22,0
\end{filecontents*}
\DTLloaddb{links}{Data/roadFlow.csv}
		\DTLforeach*{links}{\nfr=fromNodeId,\nto=toNodeId,\flow=Flow}{%
			\draw[Link={\flow}] (\nfr) -- (\nto);
		}
		\node[legend] at (9,9.75) {\tiny Wait time};
		\foreach \nw in {1,2,3,4,5}{
			\node[Node={\nw*1200}] at (9.5,10-\nw) {};
			\node[legend] at (10,10-\nw) { \tiny \fpeval{\nw*1200}};
		}
		\node[legend] at (9,3.75) {\tiny Passenger flow};
		\foreach \flow in {0,1,2,3,4}{
			\draw[Link={\flow*365}] (9.2,3-0.5*\flow) -- (9.8,3-0.5*\flow);
			\node[legend] at (10,3-0.5*\flow) { \tiny \fpeval{\flow*365}};
		}
		\end{tikzpicture}
\begin{tikzpicture}[scale = 0.42]
		\begin{filecontents*}{Data/transitWait.csv}
nodeId,lat,long,Wait
767426,19.48369,-21.53272,0
767390,2.58252,6.07341,1750
767391,0.54912,6.15505,0
767392,-3.36759,7.5368,0
767393,-3.37776,13.01836,0
767394,-5.21889,14.03016,1750
767395,-5.22264,15.49047,0
767396,-5.22707,18.21301,3288
767397,-7.58485,18.59287,0
771289,7.366,3.517,0
767361,-15.32509,-1.16684,0
767360,-17.11769,-1.16238,400
767363,-7.32596,-1.15559,0
767362,-11.2255,-1.15292,0
767365,-1.13538,-1.15165,6000
767364,-4.48529,-1.15907,5300
767367,6.57026,13.91053,7250
767366,2.35222,-1.15345,0
767369,6.58828,23.09596,0
767368,6.58173,20.16338,0
767598,-28.04634,-55.8963,0
767599,-25.60595,-56.21348,0
767592,-25.26598,-67.40925,0
767593,-25.26578,-65.4726,0
767590,-25.26191,-75.54256,0
767591,-25.26419,-71.30917,0
767596,-29.58267,-59.16275,0
767597,-28.85681,-57.55081,0
767594,-26.69302,-61.01317,0
767595,-29.63111,-60.99564,0
767567,-22.23577,-60.83094,0
767566,-25.06518,-60.7337,0
767565,-25.09069,-56.02489,0
767564,-23.97015,-44.55355,0
767563,-21.98555,-44.47444,0
767449,19.99338,38.50576,0
767561,-15.46392,-45.92629,0
767560,-11.64043,-54.76958,0
767444,22.01578,17.99381,0
767445,22.00875,21.87644,0
767446,22.00405,27.09059,0
2517687,5.85961,-33.71752,0
767440,11.43457,10.12681,0
767441,13.64436,10.11382,0
767442,15.95053,10.12445,0
767568,-19.69661,-60.81948,0
767624,20.36948,-31.3233,0
767625,18.34837,-29.04209,0
767626,18.37766,-25.13773,0
767627,18.39446,-21.48573,0
767620,42.52303,-51.11228,0
767621,38.46593,-51.1047,0
767622,35.11802,-51.06035,0
767623,30.87585,-49.68977,0
2502243,-10.387,18.551,1400
767628,12.07863,-21.31259,0
767629,9.42298,-21.30495,0
2502238,-15.965,-60.734,0
767338,-24.89248,-1.37237,600
767339,-25.04039,-4.40583,0
767336,-18.19113,-1.40022,3750
767337,-21.30147,-1.38839,0
767303,-17.70348,-21.19441,0
767302,-14.38123,-21.25193,0
767558,-4.69128,-61.06355,0
767559,-10.74945,-58.72676,0
767556,-2.56775,-69.32786,0
767557,-2.80498,-61.4873,0
767554,3.19521,-70.85661,0
767555,-1.47577,-69.1563,0
767552,7.68555,-70.83252,0
767553,4.59202,-70.91539,0
767550,12.80329,-69.11785,0
767551,10.15164,-69.55993,0
767309,-39.74152,-38.44202,0
767263,-13.41817,-31.26626,0
767529,-3.29194,31.33156,0
767528,-3.28822,34.03369,0
767523,-10.60742,42.63081,0
767522,-10.59388,49.1264,0
767521,-10.58305,54.42832,0
767520,-10.38033,58.47017,0
767527,-3.28179,37.84936,0
767526,-4.64339,38.65867,0
767525,-7.31469,38.68073,0
767524,-10.61337,38.838,0
767253,4.96938,4.58406,15539
767255,6.07065,-2.51558,0
767254,6.06677,0.87717,775
767257,4.06669,-11.73977,0
767256,6.04258,-6.9514,0
767259,-0.78729,-21.28456,0
767258,4.03462,-17.71244,0
767318,-17.91968,-15.84671,0
767319,-17.91419,-12.6193,0
767310,-39.73839,-32.9885,0
767311,-39.75664,-23.11165,0
767312,-34.72043,-19.79854,0
767313,-30.66923,-20.93484,0
767314,-28.61052,-20.95405,0
767315,-24.77252,-20.97796,0
767316,-21.59148,-21.05127,0
767317,-18.01121,-21.07412,0
767417,2.30103,6.30647,0
767416,1.34341,3.30304,0
767415,-3.51494,3.76683,0
767414,-5.48069,3.76105,1700
767413,-8.82748,3.76292,0
767412,-10.72293,3.78738,0
767411,-12.69462,3.75557,0
767355,-25.23652,-16.45253,0
767356,-25.22497,-11.74972,2700
767419,8.64729,-2.64421,0
767418,8.72621,-0.26341,0
767425,18.50645,-18.16182,2000
767422,8.62473,-15.28246,0
767423,9.80364,-16.72532,1950
767352,-25.28157,-31.32772,0
767353,-25.26014,-26.29228,0
767389,8.68544,13.93381,750
767387,6.7665,19.01632,0
767386,6.76473,23.90755,0
767385,6.76391,26.80362,0
767384,6.78543,33.89565,0
767383,6.85758,38.10504,0
767382,3.9884,39.04276,0
767381,3.9943,42.68494,0
767380,3.99386,44.79963,0
767358,-24.45326,-1.126,1200
767359,-21.74064,-1.13582,0
767428,23.60969,-21.54081,0
767429,21.37821,-16.46075,0
767354,-25.21334,-21.57793,0
767427,21.73427,-24.36027,0
767424,15.7627,-16.8298,0
767357,-25.22239,-6.37512,1250
767350,-25.27053,-38.48768,0
767351,-25.28224,-35.14478,0
767420,8.63378,-6.96368,0
767421,8.62911,-10.87667,300
767589,-25.46817,-80.73709,0
767588,-28.05816,-80.75632,0
767581,-36.97515,-60.79423,0
767580,-39.63783,-60.38026,0
767583,-31.96761,-62.30417,0
767582,-33.67014,-60.81984,0
767585,-31.97081,-70.04565,0
767584,-31.96842,-65.65034,0
767587,-31.58141,-80.66269,0
767586,-30.59132,-74.90042,0
767510,-1.84942,23.3317,0
767512,-3.37823,37.55694,0
767513,-3.37579,39.37423,0
767459,1.68858,70.25461,0
767458,5.65405,68.99471,0
767516,-3.38173,50.45845,0
767517,-3.39561,53.06314,0
767514,-3.15993,44.83406,0
767515,-3.22214,47.93403,0
767453,11.78131,48.29526,0
767452,11.13893,41.87085,0
767451,14.16965,38.4886,0
767519,-6.69123,58.49456,0
767457,11.16522,67.5811,0
767456,11.166,60.80036,0
767455,14.8917,56.14214,0
767454,14.89291,50.75382,0
767630,5.11819,-21.2765,0
767637,-39.58996,-48.97913,0
767636,-39.58704,-44.30061,0
767634,-9.26798,-24.86843,0
767518,-3.42759,58.11116,0
767450,16.40176,38.49094,0
767549,12.39463,-66.36722,0
767548,10.34152,-66.47371,0
767545,7.57018,-62.17205,0
767544,4.02148,-58.1524,0
767547,8.85765,-66.68924,0
767546,7.54243,-66.38841,0
767541,4.06841,-36.93527,0
767540,6.001,-33.719,0
767543,4.03304,-52.90611,0
767542,4.07839,-44.65687,0
767511,-3.40954,31.5499,0
767307,-29.40492,-25.12581,0
767306,-29.34171,-21.17382,0
767305,-26.5724,-21.1977,0
767304,-21.35364,-21.17222,0
767268,-30.05879,-28.09598,0
767269,-32.31394,-35.8296,0
767301,-10.50178,-20.58374,0
767300,-10.51094,-17.35111,0
767264,-17.63174,-31.25796,0
767265,-21.40971,-31.23251,0
767266,-22.98285,-31.22344,0
767267,-25.87993,-31.16285,0
767260,-3.19385,-21.29115,0
767261,-6.82523,-21.29275,0
767262,-10.55189,-29.97144,0
767308,-31.42898,-25.97221,0
767462,-2.56798,75.15442,0
767463,4.28719,58.60666,0
767460,-0.29324,76.97752,0
767461,-1.94325,76.98552,0
767466,11.27454,48.66069,0
767467,11.27448,42.06474,0
767464,8.57488,58.58519,0
767465,11.2759,55.76702,0
767468,11.29858,38.04935,0
767469,11.25355,34.48159,0
767608,15.04933,-21.15652,0
767609,18.48122,-23.4294,0
767602,-22.14045,-44.27536,0
767603,-19.45269,-42.64943,0
767600,-25.26791,-54.7349,0
767601,-24.33855,-44.40145,0
767606,10.17572,-21.16092,0
767607,12.06229,-21.16376,0
767604,-22.13561,-41.20148,0
767605,5.39051,-21.14629,0
767286,3.87531,-17.22796,0
767287,4.38058,-10.05947,0
767284,0.23596,-21.16095,0
767285,3.87231,-20.81225,0
767282,-5.16827,-21.16331,0
767283,-3.38862,-21.1264,0
767280,-10.64006,-30.18951,0
767281,-8.89642,-24.78842,0
767288,4.5997,-7.16008,0
767289,4.60437,-2.86294,0
767349,-27.66578,-40.94362,0
767348,-30.75189,-40.94331,0
767439,8.54338,7.0637,0
767438,8.42888,3.25607,0
767343,-25.07091,-24.1666,0
767342,-25.06247,-20.81132,0
767341,-25.06115,-15.90632,900
767340,-25.05345,-10.85095,0
767431,22.9637,-10.92574,0
767346,-27.32179,-41.16285,0
767433,20.26094,-4.51035,0
767344,-25.0919,-30.84281,0
767326,-1.13936,-5.5069,0
767501,21.49987,18.42655,6250
767500,37.02634,19.11277,0
767503,11.36358,18.48865,3875
767502,15.03084,18.51115,0
767504,8.79375,18.50716,0
767507,1.39285,8.56673,0
767506,6.75365,16.12608,0
767509,1.26174,17.21416,0
767508,1.38381,11.76063,0
767480,12.33198,-1.21037,3000
767481,17.55673,-1.2308,3250
767482,20.16152,-1.23055,0
767483,23.80251,-1.2169,0
767484,25.50528,3.76468,600
767485,35.53264,8.6873,0
767486,38.40814,8.69202,0
767487,40.31748,8.70426,0
767488,44.60441,8.70626,0
767489,48.92618,8.78761,1850
767334,-10.34562,-1.40515,0
767335,-13.86923,-1.39652,0
767332,-2.9793,-1.40615,0
767333,-5.82579,-1.40411,800
767330,5.09636,-1.4121,0
767331,1.6699,-1.39858,2900
767448,22.86459,38.5003,0
767562,-19.38729,-44.83384,0
767410,-14.71955,3.75635,800
767447,22.33726,33.11769,0
767569,-12.04431,-60.79022,0
767443,21.14194,10.85523,0
771292,22.85,-31.131,0
771293,42.859,-50.971,0
771290,29.51,18.435,1550
771291,3.527,-21.303,0
771294,62.973,-57.606,0
771295,60.455,-51.056,0
767578,3.8391,-26.3615,0
767579,-39.60512,-52.19243,0
767570,-9.08466,-60.81561,0
767571,-2.86018,-60.82683,0
767572,3.32225,-60.74789,0
767573,3.76623,-56.5935,0
767574,3.75905,-53.43605,0
767575,3.81195,-43.88403,0
767576,4.22158,-35.74238,0
767577,3.82915,-29.89118,0
767531,1.44919,17.64437,0
767432,21.81547,-8.69821,4300
767372,6.59391,33.37464,0
767373,6.61066,37.46501,0
767279,-13.72353,-31.08422,0
767278,-18.00121,-31.04273,0
767376,6.02754,50.3477,0
767377,3.9822,54.27833,0
767374,6.64077,42.19211,0
767375,6.63121,46.76293,0
767273,-32.48703,-36.05718,0
767272,-33.42533,-45.61808,0
767271,-34.98004,-44.0064,0
767270,-35.21438,-41.49721,0
767277,-21.61682,-31.01945,0
767276,-23.44114,-31.00877,0
767275,-26.45195,-30.08883,0
767274,-29.5417,-27.96959,0
767471,12.07429,28.63108,0
767470,11.26004,31.33204,0
767473,14.75781,22.6658,0
767472,14.00956,28.10467,0
767475,15.00218,14.75274,0
767474,14.85885,18.91333,0
767477,11.28769,9.77162,0
767476,11.45728,14.27839,0
767479,9.97196,3.08395,0
767478,11.29114,7.46614,0
767619,47.28016,-51.15633,0
767611,18.45799,-30.58267,0
767610,18.46649,-26.8328,0
767613,27.97691,-37.6734,0
767612,20.64427,-31.13053,0
767615,33.03985,-50.11257,0
767614,32.94007,-38.44099,0
767617,46.01687,-50.97873,0
767616,36.19502,-50.93058,0
767328,1.40602,-2.831,0
767370,6.60349,26.94247,3850
767497,46.96066,18.49331,350
767371,6.59449,30.61174,0
767496,54.9416,18.54019,0
767495,61.14827,18.49938,3050
767295,-2.20593,-5.64574,0
767294,1.49187,-5.45673,0
767297,-6.28869,-11.3173,0
767296,-3.70266,-11.32435,0
767291,5.74951,1.62276,0
767290,4.62516,0.00562,0
767293,1.49031,-2.62868,0
767292,1.54689,1.6564,0
767493,60.27144,6.52028,0
785280,26.67787,-37.165,0
767299,-10.51656,-14.8504,0
767298,-10.34083,-11.32263,0
767492,54.3547,8.7968,0
767491,52.56708,8.79835,0
767490,50.77338,8.7908,0
767378,3.99192,50.07456,0
767379,3.99764,48.38975,0
767408,-22.47931,3.81901,0
767409,-17.98525,3.77301,0
767402,-18.59891,18.6002,3900
767403,-21.22871,18.64004,0
767404,-23.83526,17.60207,0
767405,-25.08513,13.35822,0
767406,-25.06796,8.93187,4000
767407,-25.06639,5.31781,6050
767435,16.68309,-1.47194,0
767538,3.9832,-29.33668,0
767539,5.97094,-31.88295,0
767434,20.2708,-1.83221,0
767534,2.49095,8.11546,0
767535,4.40037,7.82869,0
767536,4.0212,-20.97964,0
767537,4.00663,-25.68843,0
767530,-2.32898,24.52747,0
767437,8.54538,1.44775,0
767532,1.50627,12.3007,0
767533,1.50575,9.35217,0
767436,12.63028,-1.4622,350
767347,-31.63714,-41.15311,0
767430,21.38375,-14.43322,0
767345,-25.04372,-34.56995,0
767499,40.68738,18.66207,1600
767498,42.18944,18.52195,0
767325,-3.36495,-7.61395,0
767324,-3.46923,-11.16373,0
767327,1.37063,-5.51603,0
767494,60.771,11.10465,0
767321,-12.79622,-11.17794,0
767320,-14.76272,-11.15673,0
767323,-7.20095,-11.17857,0
767322,-10.68684,-11.18741,0
\end{filecontents*}
\DTLloaddb{tnodes}{Data/transitWait.csv}
		\DTLforeach*{tnodes}{\id=nodeId,\ny=lat,\nx=long,\nw=Wait}{%
			\node[Node={\nw}](\id) at (\nx/8,\ny/8){};
		}
		\begin{filecontents*}{Data/transitFlow.csv}
Id,fromNodeId,toNodeId,fromNodeLat,fromNodeLong,toNodeLat,toNodeLong,Flow
0,767411,767410,0.52730538,-0.72624443,0.52528045,-0.72624365,200
1,767383,767384,0.54685758,-0.69189496,0.54678543,-0.69610435,0
2,767501,767502,0.56149987,-0.71157345,0.55503084,-0.71148885,1670
3,767290,767253,0.54462516,-0.72999438,0.54496938,-0.72541594,180
4,767407,767406,0.51493361,-0.72468219,0.51493204,-0.72106813,1370
5,767431,767430,0.5629637,-0.74092574,0.56138375,-0.74443322,0
6,767332,767333,0.5370207,-0.73140615,0.53417421,-0.73140411,1095
7,767408,767409,0.51752069,-0.72618099,0.52201475,-0.72622699,160
8,767362,767363,0.5287745,-0.73115292,0.53267404,-0.73115559,590
9,767458,767457,0.54565405,-0.66100529,0.55116522,-0.6624189,0
10,767431,767432,0.5629637,-0.74092574,0.56181547,-0.73869821,0
11,767386,767385,0.54676473,-0.70609245,0.54676391,-0.70319638,0
12,767340,767339,0.51494655,-0.74085095,0.51495961,-0.73440583,180
13,767253,767389,0.54496938,-0.72541594,0.54868544,-0.71606619,1815.388889
14,767470,767469,0.55126004,-0.69866796,0.55125355,-0.69551841,0
15,767384,767383,0.54678543,-0.69610435,0.54685758,-0.69189496,0
16,767391,767392,0.54054912,-0.72384495,0.53663241,-0.7224632,957.5
17,767338,767337,0.51510752,-0.73137237,0.51869853,-0.73138839,300
18,767382,767381,0.5439884,-0.69095724,0.5439943,-0.68731506,0
19,767430,767429,0.56138375,-0.74443322,0.56137821,-0.74646075,0
20,767491,767490,0.59256708,-0.72120165,0.59077338,-0.7212092,130
21,767448,767449,0.56286459,-0.6914997,0.55999338,-0.69149424,0
22,767253,767367,0.54496938,-0.72541594,0.54657026,-0.71608947,1568.888889
23,767442,767441,0.55595053,-0.71987555,0.55364436,-0.71988618,0
24,767469,767470,0.55125355,-0.69551841,0.55126004,-0.69866796,0
25,767433,767434,0.56026094,-0.73451035,0.5602708,-0.73183221,860
26,767451,767450,0.55416965,-0.6915114,0.55640176,-0.69150906,0
27,767350,767351,0.51472947,-0.76848768,0.51471776,-0.76514478,0
28,767429,767430,0.56137821,-0.74646075,0.56138375,-0.74443322,0
29,767476,767475,0.55145728,-0.71572161,0.55500218,-0.71524726,0
30,767396,767395,0.53477293,-0.71178699,0.53477736,-0.71450953,490
31,767488,767487,0.58460441,-0.72129374,0.58031748,-0.72129574,500
32,767337,767338,0.51869853,-0.73138839,0.51510752,-0.73137237,250
33,767356,767355,0.51477503,-0.74174972,0.51476348,-0.74645253,0
34,767447,767446,0.56233726,-0.69688231,0.56200405,-0.70290941,0
35,767430,767431,0.56138375,-0.74443322,0.5629637,-0.74092574,0
36,767253,767506,0.54496938,-0.72541594,0.54675365,-0.71387392,0
37,767349,767348,0.51233422,-0.77094362,0.50924811,-0.77094331,0
38,767446,767447,0.56200405,-0.70290941,0.56233726,-0.69688231,0
39,767443,767442,0.56114194,-0.71914477,0.55595053,-0.71987555,0
40,767403,767404,0.51877129,-0.71135996,0.51616474,-0.71239793,590
41,767366,767365,0.54235222,-0.73115345,0.53886462,-0.73115165,150
42,767347,767346,0.50836286,-0.77115311,0.51267821,-0.77116285,0
43,767364,767363,0.53551471,-0.73115907,0.53267404,-0.73115559,415
44,767467,767466,0.55127448,-0.68793526,0.55127454,-0.68133931,0
45,767393,767392,0.53662224,-0.71698164,0.53663241,-0.7224632,840
46,767499,767498,0.58068738,-0.71133793,0.58218944,-0.71147805,340
47,767493,767492,0.60027144,-0.72347972,0.5943547,-0.7212032,130
48,767427,767426,0.56173427,-0.75436027,0.55948369,-0.75153272,0
49,771289,767253,0.547366,-0.726483,0.54496938,-0.72541594,0
50,767402,767403,0.52140109,-0.7113998,0.51877129,-0.71135996,590
51,767416,767415,0.54134341,-0.72669696,0.53648506,-0.72623317,665
52,767439,767440,0.54854338,-0.7229363,0.55143457,-0.71987319,198.2222222
53,767498,767497,0.58218944,-0.71147805,0.58696066,-0.71150669,340
54,767481,767480,0.55755673,-0.7312308,0.55233198,-0.73121037,1030
55,767502,767503,0.55503084,-0.71148885,0.55136358,-0.71151135,1670
56,767386,767387,0.54676473,-0.70609245,0.5467665,-0.71098368,0
57,767411,767412,0.52730538,-0.72624443,0.52927707,-0.72621262,0
58,767437,767253,0.54854538,-0.72855225,0.54496938,-0.72541594,450
59,767376,767377,0.54602754,-0.6796523,0.5439822,-0.67572167,0
60,767370,767371,0.54660349,-0.70305753,0.54659449,-0.69938826,0
61,767495,767494,0.60114827,-0.71150062,0.600771,-0.71889535,130
62,767463,767462,0.54428719,-0.67139334,0.53743202,-0.65484558,0
63,767453,767454,0.55178131,-0.68170474,0.55489291,-0.67924618,0
64,767475,767476,0.55500218,-0.71524726,0.55145728,-0.71572161,0
65,767472,767473,0.55400956,-0.70189533,0.55475781,-0.7073342,0
66,767474,767473,0.55485885,-0.71108667,0.55475781,-0.7073342,0
67,767330,767253,0.54509636,-0.7314121,0.54496938,-0.72541594,670
68,767346,767345,0.51267821,-0.77116285,0.51495628,-0.76456995,0
69,767500,767499,0.57702634,-0.71088723,0.58068738,-0.71133793,660
70,767460,767459,0.53970676,-0.65302248,0.54168858,-0.65974539,0
71,767496,767497,0.5949416,-0.71145981,0.58696066,-0.71150669,480
72,767378,767379,0.54399192,-0.67992544,0.54399764,-0.68161025,0
73,767487,767486,0.58031748,-0.72129574,0.57840814,-0.72130798,500
74,767456,767457,0.551166,-0.66919964,0.55116522,-0.6624189,0
75,767387,767386,0.5467665,-0.71098368,0.54676473,-0.70609245,0
76,767369,767368,0.54658828,-0.70690404,0.54658173,-0.70983662,770
77,767391,767390,0.54054912,-0.72384495,0.54258252,-0.72392659,840
78,767490,767491,0.59077338,-0.7212092,0.59256708,-0.72120165,150
79,767474,767475,0.55485885,-0.71108667,0.55500218,-0.71524726,0
80,767383,767382,0.54685758,-0.69189496,0.5439884,-0.69095724,0
81,767361,767362,0.52467491,-0.73116684,0.5287745,-0.73115292,590
82,767496,767495,0.5949416,-0.71145981,0.60114827,-0.71150062,410
83,767497,767498,0.58696066,-0.71150669,0.58218944,-0.71147805,410
84,767343,767344,0.51492909,-0.7541666,0.5149081,-0.76084281,0
85,767438,767439,0.54842888,-0.72674393,0.54854338,-0.7229363,198.2222222
86,767483,767482,0.56380251,-0.7312169,0.56016152,-0.73123055,380
87,767272,767271,0.50657467,-0.77561808,0.50501996,-0.7740064,0
88,767473,767472,0.55475781,-0.7073342,0.55400956,-0.70189533,0
89,767451,767452,0.55416965,-0.6915114,0.55113893,-0.68812915,0
90,767361,767360,0.52467491,-0.73116684,0.52288231,-0.73116238,415
91,767422,767421,0.54862473,-0.74528246,0.54862911,-0.74087667,0
92,771290,767500,0.56951,-0.711565,0.57702634,-0.71088723,660
93,767488,767489,0.58460441,-0.72129374,0.58892618,-0.72121239,520
94,767484,767485,0.56550528,-0.72623532,0.57553264,-0.7213127,520
95,767459,767460,0.54168858,-0.65974539,0.53970676,-0.65302248,0
96,767352,767353,0.51471843,-0.76132772,0.51473986,-0.75629228,0
97,767342,767343,0.51493753,-0.75081132,0.51492909,-0.7541666,0
98,767272,767348,0.50657467,-0.77561808,0.50924811,-0.77094331,0
99,767415,767416,0.53648506,-0.72623317,0.54134341,-0.72669696,340
100,767380,767379,0.54399386,-0.68520037,0.54399764,-0.68161025,0
101,767443,767444,0.56114194,-0.71914477,0.56201578,-0.71200619,62.22222222
102,767253,767254,0.54496938,-0.72541594,0.54606677,-0.72912283,635
103,767390,767253,0.54258252,-0.72392659,0.54496938,-0.72541594,230
104,767480,767481,0.55233198,-0.73121037,0.55755673,-0.7312308,1375
105,767453,767452,0.55178131,-0.68170474,0.55113893,-0.68812915,0
106,767458,767459,0.54565405,-0.66100529,0.54168858,-0.65974539,0
107,767468,767469,0.55129858,-0.69195065,0.55125355,-0.69551841,0
108,767409,767410,0.52201475,-0.72622699,0.52528045,-0.72624365,160
109,767413,767412,0.53117252,-0.72623708,0.52927707,-0.72621262,200
110,767423,767424,0.54980364,-0.74672532,0.5557627,-0.7468298,450
111,767452,767453,0.55113893,-0.68812915,0.55178131,-0.68170474,0
112,767444,767445,0.56201578,-0.71200619,0.56200875,-0.70812356,62.22222222
113,767456,767455,0.551166,-0.66919964,0.5548917,-0.67385786,0
114,767393,767394,0.53662224,-0.71698164,0.53478111,-0.71596984,575
115,767395,767396,0.53477736,-0.71450953,0.53477293,-0.71178699,407.5
116,767460,767461,0.53970676,-0.65302248,0.53805675,-0.65301448,0
117,767455,767456,0.5548917,-0.67385786,0.551166,-0.66919964,0
118,767359,767360,0.51825936,-0.73113582,0.52288231,-0.73116238,670
119,767416,767417,0.54134341,-0.72669696,0.54230103,-0.72369353,340
120,767437,767436,0.54854538,-0.72855225,0.55263028,-0.7314622,455
121,767419,767420,0.54864729,-0.73264421,0.54863378,-0.73696368,0
122,767436,767435,0.55263028,-0.7314622,0.55668309,-0.73147194,525
123,767389,767253,0.54868544,-0.71606619,0.54496938,-0.72541594,1000
124,767454,767453,0.55489291,-0.67924618,0.55178131,-0.68170474,0
125,767489,767488,0.58892618,-0.72121239,0.58460441,-0.72129374,500
126,767376,767375,0.54602754,-0.6796523,0.54663121,-0.68323707,0
127,767506,767387,0.54675365,-0.71387392,0.5467665,-0.71098368,0
128,767426,767427,0.55948369,-0.75153272,0.56173427,-0.75436027,0
129,767463,767464,0.54428719,-0.67139334,0.54857488,-0.67141481,0
130,767503,767504,0.55136358,-0.71151135,0.54879375,-0.71149284,850
131,771289,767438,0.547366,-0.726483,0.54842888,-0.72674393,198.2222222
132,767271,767272,0.50501996,-0.7740064,0.50657467,-0.77561808,0
133,767357,767358,0.51477761,-0.73637512,0.51554674,-0.731126,430
134,767358,767359,0.51554674,-0.731126,0.51825936,-0.73113582,670
135,767351,767350,0.51471776,-0.76514478,0.51472947,-0.76848768,0
136,767340,767341,0.51494655,-0.74085095,0.51493885,-0.74590632,135
137,767373,767372,0.54661066,-0.69253499,0.54659391,-0.69662536,0
138,767483,767484,0.56380251,-0.7312169,0.56550528,-0.72623532,400
139,767358,767357,0.51554674,-0.731126,0.51477761,-0.73637512,295
140,767396,767397,0.53477293,-0.71178699,0.53241515,-0.71140713,1065
141,767449,767450,0.55999338,-0.69149424,0.55640176,-0.69150906,0
142,767472,767471,0.55400956,-0.70189533,0.55207429,-0.70136892,0
143,767374,767373,0.54664077,-0.68780789,0.54661066,-0.69253499,0
144,767497,767496,0.58696066,-0.71150669,0.5949416,-0.71145981,410
145,767363,767362,0.53267404,-0.73115559,0.5287745,-0.73115292,415
146,767375,767374,0.54663121,-0.68323707,0.54664077,-0.68780789,0
147,767503,767502,0.55136358,-0.71151135,0.55503084,-0.71148885,1464
148,767345,767346,0.51495628,-0.76456995,0.51267821,-0.77116285,0
149,767471,767472,0.55207429,-0.70136892,0.55400956,-0.70189533,0
150,767454,767455,0.55489291,-0.67924618,0.5548917,-0.67385786,0
151,767368,767369,0.54658173,-0.70983662,0.54658828,-0.70690404,336.3888889
152,767485,767486,0.57553264,-0.7213127,0.57840814,-0.72130798,520
153,767336,767335,0.52180887,-0.73140022,0.52613077,-0.73139652,1050
154,767471,767470,0.55207429,-0.70136892,0.55126004,-0.69866796,0
155,767434,767433,0.5602708,-0.73183221,0.56026094,-0.73451035,460
156,767335,767334,0.52613077,-0.73139652,0.52965438,-0.73140515,1050
157,767418,767254,0.54872621,-0.73026341,0.54606677,-0.72912283,0
158,767432,767433,0.56181547,-0.73869821,0.56026094,-0.73451035,860
159,767481,767482,0.55755673,-0.7312308,0.56016152,-0.73123055,400
160,767378,767377,0.54399192,-0.67992544,0.5439822,-0.67572167,0
161,767412,767411,0.52927707,-0.72621262,0.52730538,-0.72624443,200
162,767360,767359,0.52288231,-0.73116238,0.51825936,-0.73113582,495
163,767478,767477,0.55129114,-0.72253386,0.55128769,-0.72022838,0
164,767494,767495,0.600771,-0.71889535,0.60114827,-0.71150062,150
165,767377,767376,0.5439822,-0.67572167,0.54602754,-0.6796523,0
166,767506,767253,0.54675365,-0.71387392,0.54496938,-0.72541594,0
167,767253,767437,0.54496938,-0.72541594,0.54854538,-0.72855225,455
168,767270,767347,0.50478562,-0.77149721,0.50836286,-0.77115311,0
169,767473,767474,0.55475781,-0.7073342,0.55485885,-0.71108667,0
170,767336,767337,0.52180887,-0.73140022,0.51869853,-0.73138839,250
171,767379,767378,0.54399764,-0.68161025,0.54399192,-0.67992544,0
172,767404,767405,0.51616474,-0.71239793,0.51491487,-0.71664178,590
173,767253,767330,0.54496938,-0.72541594,0.54509636,-0.7314121,515
174,767489,767490,0.58892618,-0.72121239,0.59077338,-0.7212092,150
175,767457,767456,0.55116522,-0.6624189,0.551166,-0.66919964,0
176,767370,767369,0.54660349,-0.70305753,0.54658828,-0.70690404,770
177,767426,767425,0.55948369,-0.75153272,0.55850645,-0.74816182,0
178,767412,767413,0.52927707,-0.72621262,0.53117252,-0.72623708,0
179,767382,767383,0.5439884,-0.69095724,0.54685758,-0.69189496,0
180,767419,767418,0.54864729,-0.73264421,0.54872621,-0.73026341,0
181,767381,767382,0.5439943,-0.68731506,0.5439884,-0.69095724,0
182,767363,767364,0.53267404,-0.73115559,0.53551471,-0.73115907,590
183,767374,767375,0.54664077,-0.68780789,0.54663121,-0.68323707,0
184,767417,767416,0.54230103,-0.72369353,0.54134341,-0.72669696,665
185,767461,767462,0.53805675,-0.65301448,0.53743202,-0.65484558,0
186,767422,767423,0.54862473,-0.74528246,0.54980364,-0.74672532,60
187,767447,767448,0.56233726,-0.69688231,0.56286459,-0.6914997,0
188,767254,767253,0.54606677,-0.72912283,0.54496938,-0.72541594,640
189,767397,2502243,0.53241515,-0.71140713,0.529613,-0.711449,1065
190,767468,767467,0.55129858,-0.69195065,0.55127448,-0.68793526,0
191,767371,767372,0.54659449,-0.69938826,0.54659391,-0.69662536,0
192,767410,767411,0.52528045,-0.72624365,0.52730538,-0.72624443,0
193,767373,767374,0.54661066,-0.69253499,0.54664077,-0.68780789,0
194,767501,771290,0.56149987,-0.71157345,0.56951,-0.711565,350
195,767495,767496,0.60114827,-0.71150062,0.5949416,-0.71145981,480
196,767346,767347,0.51267821,-0.77116285,0.50836286,-0.77115311,0
197,767428,767429,0.56360969,-0.75154081,0.56137821,-0.74646075,0
198,767502,767501,0.55503084,-0.71148885,0.56149987,-0.71157345,1464
199,767408,767407,0.51752069,-0.72618099,0.51493361,-0.72468219,205
200,767344,767345,0.5149081,-0.76084281,0.51495628,-0.76456995,0
201,767338,767339,0.51510752,-0.73137237,0.51495961,-0.73440583,135
202,767384,767385,0.54678543,-0.69610435,0.54676391,-0.70319638,0
203,767434,767435,0.5602708,-0.73183221,0.55668309,-0.73147194,860
204,767394,767393,0.53478111,-0.71596984,0.53662224,-0.71698164,840
205,767350,767349,0.51472947,-0.76848768,0.51233422,-0.77094362,0
206,767464,767463,0.54857488,-0.67141481,0.54428719,-0.67139334,0
207,767420,767421,0.54863378,-0.73696368,0.54862911,-0.74087667,0
208,767457,767458,0.55116522,-0.6624189,0.54565405,-0.66100529,0
209,767435,767434,0.55668309,-0.73147194,0.5602708,-0.73183221,525
210,767254,767418,0.54606677,-0.72912283,0.54872621,-0.73026341,0
211,767337,767336,0.51869853,-0.73138839,0.52180887,-0.73140022,300
212,767425,767426,0.55850645,-0.74816182,0.55948369,-0.75153272,0
213,767482,767483,0.56016152,-0.73123055,0.56380251,-0.7312169,400
214,767470,767471,0.55126004,-0.69866796,0.55207429,-0.70136892,0
215,767369,767370,0.54658828,-0.70690404,0.54660349,-0.70305753,336.3888889
216,767359,767358,0.51825936,-0.73113582,0.51554674,-0.731126,495
217,767344,767343,0.5149081,-0.76084281,0.51492909,-0.7541666,0
218,767380,767381,0.54399386,-0.68520037,0.5439943,-0.68731506,0
219,767357,767356,0.51477761,-0.73637512,0.51477503,-0.74174972,545
220,767440,767439,0.55143457,-0.71987319,0.54854338,-0.7229363,0
221,767334,767333,0.52965438,-0.73140515,0.53417421,-0.73140411,1050
222,767493,767494,0.60027144,-0.72347972,0.600771,-0.71889535,150
223,767423,767422,0.54980364,-0.74672532,0.54862473,-0.74528246,0
224,767494,767493,0.600771,-0.71889535,0.60027144,-0.72347972,130
225,767500,771290,0.57702634,-0.71088723,0.56951,-0.711565,730
226,767432,767431,0.56181547,-0.73869821,0.5629637,-0.74092574,0
227,767459,767458,0.54168858,-0.65974539,0.54565405,-0.66100529,0
228,767349,767350,0.51233422,-0.77094362,0.51472947,-0.76848768,0
229,767504,767503,0.54879375,-0.71149284,0.55136358,-0.71151135,689
230,767342,767341,0.51493753,-0.75081132,0.51493885,-0.74590632,0
231,767466,767465,0.55127454,-0.68133931,0.5512759,-0.67423298,0
232,767445,767446,0.56200875,-0.70812356,0.56200405,-0.70290941,62.22222222
233,767490,767489,0.59077338,-0.7212092,0.58892618,-0.72121239,130
234,767415,767414,0.53648506,-0.72623317,0.53451931,-0.72623895,665
235,767429,767428,0.56137821,-0.74646075,0.56360969,-0.75154081,0
236,767365,767366,0.53886462,-0.73115165,0.54235222,-0.73115345,340
237,767341,767340,0.51493885,-0.74590632,0.51494655,-0.74085095,180
238,767441,767442,0.55364436,-0.71988618,0.55595053,-0.71987555,198.2222222
239,767395,767394,0.53477736,-0.71450953,0.53478111,-0.71596984,490
240,767348,767272,0.50924811,-0.77094331,0.50657467,-0.77561808,0
241,767424,767425,0.5557627,-0.7468298,0.55850645,-0.74816182,450
242,767421,767422,0.54862911,-0.74087667,0.54862473,-0.74528246,60
243,767461,767460,0.53805675,-0.65301448,0.53970676,-0.65302248,0
244,767371,767370,0.54659449,-0.69938826,0.54660349,-0.70305753,0
245,767372,767371,0.54659391,-0.69662536,0.54659449,-0.69938826,0
246,767491,767492,0.59256708,-0.72120165,0.5943547,-0.7212032,150
247,771290,767501,0.56951,-0.711565,0.56149987,-0.71157345,420
248,767406,767405,0.51493204,-0.72106813,0.51491487,-0.71664178,565
249,767484,767483,0.56550528,-0.72623532,0.56380251,-0.7312169,380
250,767427,767428,0.56173427,-0.75436027,0.56360969,-0.75154081,0
251,767446,767445,0.56200405,-0.70290941,0.56200875,-0.70812356,0
252,767462,767463,0.53743202,-0.65484558,0.54428719,-0.67139334,0
253,767479,767253,0.54997196,-0.72691605,0.54496938,-0.72541594,0
254,767253,767290,0.54496938,-0.72541594,0.54462516,-0.72999438,150
255,767464,767465,0.54857488,-0.67141481,0.5512759,-0.67423298,0
256,767387,767506,0.5467665,-0.71098368,0.54675365,-0.71387392,0
257,767352,767351,0.51471843,-0.76132772,0.51471776,-0.76514478,0
258,767504,767389,0.54879375,-0.71149284,0.54868544,-0.71606619,850
259,767452,767451,0.55113893,-0.68812915,0.55416965,-0.6915114,0
260,767449,767448,0.55999338,-0.69149424,0.56286459,-0.6914997,0
261,767407,767408,0.51493361,-0.72468219,0.51752069,-0.72618099,160
262,767479,767478,0.54997196,-0.72691605,0.55129114,-0.72253386,0
263,767440,767441,0.55143457,-0.71987319,0.55364436,-0.71988618,198.2222222
264,767375,767376,0.54663121,-0.68323707,0.54602754,-0.6796523,0
265,767476,767477,0.55145728,-0.71572161,0.55128769,-0.72022838,0
266,767467,767468,0.55127448,-0.68793526,0.55129858,-0.69195065,0
267,767439,767438,0.54854338,-0.7229363,0.54842888,-0.72674393,0
268,767410,767409,0.52528045,-0.72624365,0.52201475,-0.72622699,360
269,767270,767271,0.50478562,-0.77149721,0.50501996,-0.7740064,0
270,767465,767466,0.5512759,-0.67423298,0.55127454,-0.68133931,0
271,767389,767504,0.54868544,-0.71606619,0.54879375,-0.71149284,689
272,767413,767414,0.53117252,-0.72623708,0.53451931,-0.72623895,0
273,767360,767361,0.52288231,-0.73116238,0.52467491,-0.73116684,590
274,767487,767488,0.58031748,-0.72129574,0.58460441,-0.72129374,520
275,767444,767443,0.56201578,-0.71200619,0.56114194,-0.71914477,0
276,767331,767332,0.5416699,-0.73139858,0.5370207,-0.73140615,1095
277,767334,767335,0.52965438,-0.73140515,0.52613077,-0.73139652,845
278,767351,767352,0.51471776,-0.76514478,0.51471843,-0.76132772,0
279,767466,767467,0.55127454,-0.68133931,0.55127448,-0.68793526,0
280,767406,767407,0.51493204,-0.72106813,0.51493361,-0.72468219,1390
281,767392,767393,0.53663241,-0.7224632,0.53662224,-0.71698164,957.5
282,767428,767427,0.56360969,-0.75154081,0.56173427,-0.75436027,0
283,767492,767493,0.5943547,-0.7212032,0.60027144,-0.72347972,150
284,767343,767342,0.51492909,-0.7541666,0.51493753,-0.75081132,0
285,767381,767380,0.5439943,-0.68731506,0.54399386,-0.68520037,0
286,767477,767476,0.55128769,-0.72022838,0.55145728,-0.71572161,0
287,767353,767352,0.51473986,-0.75629228,0.51471843,-0.76132772,0
288,767253,767417,0.54496938,-0.72541594,0.54230103,-0.72369353,665
289,767414,767415,0.53451931,-0.72623895,0.53648506,-0.72623317,340
290,767445,767444,0.56200875,-0.70812356,0.56201578,-0.71200619,0
291,767394,767395,0.53478111,-0.71596984,0.53477736,-0.71450953,407.5
292,767355,767354,0.51476348,-0.74645253,0.51478666,-0.75157793,0
293,767354,767353,0.51478666,-0.75157793,0.51473986,-0.75629228,0
294,767441,767440,0.55364436,-0.71988618,0.55143457,-0.71987319,0
295,767397,767396,0.53241515,-0.71140713,0.53477293,-0.71178699,1065
296,767424,767423,0.5557627,-0.7468298,0.54980364,-0.74672532,400
297,767290,767366,0.54462516,-0.72999438,0.54235222,-0.73115345,150
298,767438,771289,0.54842888,-0.72674393,0.547366,-0.726483,0
299,767253,767390,0.54496938,-0.72541594,0.54258252,-0.72392659,607.5
300,767421,767420,0.54862911,-0.74087667,0.54863378,-0.73696368,0
301,767368,767367,0.54658173,-0.70983662,0.54657026,-0.71608947,770
302,767339,767340,0.51495961,-0.73440583,0.51494655,-0.74085095,135
303,767486,767485,0.57840814,-0.72130798,0.57553264,-0.7213127,500
304,767333,767332,0.53417421,-0.73140411,0.5370207,-0.73140615,1210
305,767486,767487,0.57840814,-0.72130798,0.58031748,-0.72129574,520
306,767498,767499,0.58218944,-0.71147805,0.58068738,-0.71133793,410
307,767450,767451,0.55640176,-0.69150906,0.55416965,-0.6915114,0
308,767462,767461,0.53743202,-0.65484558,0.53805675,-0.65301448,0
309,767417,767253,0.54230103,-0.72369353,0.54496938,-0.72541594,340
310,767365,767364,0.53886462,-0.73115165,0.53551471,-0.73115907,1350
311,767492,767491,0.5943547,-0.7212032,0.59256708,-0.72120165,130
312,767253,767479,0.54496938,-0.72541594,0.54997196,-0.72691605,0
313,767455,767454,0.5548917,-0.67385786,0.55489291,-0.67924618,0
314,767469,767468,0.55125355,-0.69551841,0.55129858,-0.69195065,0
315,767271,767270,0.50501996,-0.7740064,0.50478562,-0.77149721,0
316,767405,767404,0.51491487,-0.71664178,0.51616474,-0.71239793,565
317,767367,767253,0.54657026,-0.71608947,0.54496938,-0.72541594,2220
318,767379,767380,0.54399764,-0.68161025,0.54399386,-0.68520037,0
319,767409,767408,0.52201475,-0.72622699,0.51752069,-0.72618099,360
320,767433,767432,0.56026094,-0.73451035,0.56181547,-0.73869821,460
321,767477,767478,0.55128769,-0.72022838,0.55129114,-0.72253386,0
322,767377,767378,0.5439822,-0.67572167,0.54399192,-0.67992544,0
323,767402,2502243,0.52140109,-0.7113998,0.529613,-0.711449,1345
324,767450,767449,0.55640176,-0.69150906,0.55999338,-0.69149424,0
325,767362,767361,0.5287745,-0.73115292,0.52467491,-0.73116684,415
326,767465,767464,0.5512759,-0.67423298,0.54857488,-0.67141481,0
327,767367,767368,0.54657026,-0.71608947,0.54658173,-0.70983662,336.3888889
328,767330,767331,0.54509636,-0.7314121,0.5416699,-0.73139858,515
329,767347,767270,0.50836286,-0.77115311,0.50478562,-0.77149721,0
330,767385,767384,0.54676391,-0.70319638,0.54678543,-0.69610435,0
331,767331,767330,0.5416699,-0.73139858,0.54509636,-0.7314121,670
332,767390,767391,0.54258252,-0.72392659,0.54054912,-0.72384495,957.5
333,767485,767484,0.57553264,-0.7213127,0.56550528,-0.72623532,500
334,767478,767479,0.55129114,-0.72253386,0.54997196,-0.72691605,0
335,767475,767474,0.55500218,-0.71524726,0.55485885,-0.71108667,0
336,767348,767349,0.50924811,-0.77094331,0.51233422,-0.77094362,0
337,767435,767436,0.55668309,-0.73147194,0.55263028,-0.7314622,860
338,767482,767481,0.56016152,-0.73123055,0.55755673,-0.7312308,380
339,2502243,767402,0.529613,-0.711449,0.52140109,-0.7113998,1345
340,767442,767443,0.55595053,-0.71987555,0.56114194,-0.71914477,198.2222222
341,767404,767403,0.51616474,-0.71239793,0.51877129,-0.71135996,565
342,767436,767437,0.55263028,-0.7314622,0.54854538,-0.72855225,450
343,767414,767413,0.53451931,-0.72623895,0.53117252,-0.72623708,200
344,2502243,767397,0.529613,-0.711449,0.53241515,-0.71140713,1065
345,767372,767373,0.54659391,-0.69662536,0.54661066,-0.69253499,0
346,767354,767355,0.51478666,-0.75157793,0.51476348,-0.74645253,0
347,767345,767344,0.51495628,-0.76456995,0.5149081,-0.76084281,0
348,767420,767419,0.54863378,-0.73696368,0.54864729,-0.73264421,0
349,767405,767406,0.51491487,-0.71664178,0.51493204,-0.72106813,590
350,767366,767290,0.54235222,-0.73115345,0.54462516,-0.72999438,180
351,767448,767447,0.56286459,-0.6914997,0.56233726,-0.69688231,0
352,767341,767342,0.51493885,-0.74590632,0.51493753,-0.75081132,0
353,767339,767338,0.51495961,-0.73440583,0.51510752,-0.73137237,180
354,767356,767357,0.51477503,-0.74174972,0.51477761,-0.73637512,540
355,767332,767331,0.5370207,-0.73140615,0.5416699,-0.73139858,1210
356,767353,767354,0.51473986,-0.75629228,0.51478666,-0.75157793,0
357,767253,771289,0.54496938,-0.72541594,0.547366,-0.726483,198.2222222
358,767403,767402,0.51877129,-0.71135996,0.52140109,-0.7113998,565
359,767425,767424,0.55850645,-0.74816182,0.5557627,-0.7468298,400
360,767333,767334,0.53417421,-0.73140411,0.52965438,-0.73140515,845
361,767385,767386,0.54676391,-0.70319638,0.54676473,-0.70609245,0
362,767364,767365,0.53551471,-0.73115907,0.53886462,-0.73115165,1650
363,767335,767336,0.52613077,-0.73139652,0.52180887,-0.73140022,845
364,767355,767356,0.51476348,-0.74645253,0.51477503,-0.74174972,0
365,767392,767391,0.53663241,-0.7224632,0.54054912,-0.72384495,840
366,767418,767419,0.54872621,-0.73026341,0.54864729,-0.73264421,0
367,767480,767254,0.55233198,-0.73121037,0.54606677,-0.72912283,500
368,767254,767480,0.54606677,-0.72912283,0.55233198,-0.73121037,775
369,767499,767500,0.58068738,-0.71133793,0.57702634,-0.71088723,730
\end{filecontents*}
\DTLloaddb{tlinks}{Data/transitFlow.csv}
		\DTLforeach*{tlinks}{\nfr=fromNodeId,\nto=toNodeId,\flow=Flow}{%
			\draw[Link={\flow}] (\nfr) -- (\nto);
		}
		\node[legend] at (8,7.75) {\tiny Wait time};
		\foreach \nw in {1,2,3,4,5}{
			\node[Node={\nw*3000}] at (8.5,8-1.2*\nw) {};
			\node[legend] at (9,8-1.2*\nw) {\tiny \fpeval{\nw*3000}};
		}
		\node[legend] at (8,-0.50) {\tiny Passenger flow};

		\foreach \flow in {2,3,4,5,6}{
			\draw[Link={\flow*850}] (8.2,-0.5*\flow) -- (8.8,-0.5*\flow);
			\node[legend] at (9,-0.5*\flow) {\tiny \fpeval{(\flow-2)*850}};
		}
		\end{tikzpicture}
